First search for invisible decays of ortho-positronium confined in a vacuum cavity

The experimental setup and results of the first search for invisible decays of ortho-positronium (o-Ps) confined in a vacuum cavity are reported. No evidence of invisible decays at a level $\text{Br}\left(\text{o-Ps}\to\text{invisible}\right) < 5.9\times 10^{-4}$ (90% C. L.) was found. This decay channel is predicted in Hidden Sector models such as the Mirror Matter (MM), which could be a candidate for Dark Matter. Analyzed within the MM context, this result provides an upper limit on the kinetic mixing strength between ordinary and mirror photons of $\epsilon < 3.1 \times 10^{-7}$ (90% C. L.). This limit was obtained for the first time in vacuum free of systematic effects due to collisions with matter.

==> ECAL_Sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ECAL_Sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.64744844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33452848)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ECAL_Sketch.pdf}}%
    \put(0.11422808,0.29221478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{BGO scintillators}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ECAL_Sketch.pdf}}%
    \put(0.0378029,0.09802854){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\si{\positron} beam}}}%
    \put(0.18755647,0.02374611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{o-Ps converter}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ECAL_Sketch.pdf}}%
    \put(0.36667611,0.31458325){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ECAL_Sketch.pdf}}%
    \put(0.36661267,0.13246711){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ECAL_Sketch.pdf}}%
    \put(0.71162625,0.31464837){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ECAL_Sketch.pdf}}%
    \put(0.71170889,0.13260557){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ECAL_Sketch.pdf}}%
  \end{picture}%
\endgroup%

